Connecting the Branches of Multistable Non-Euclidean Origami by Crease Stretching

Non-Euclidean origami is a promising technique for designing multistable deployable structures folded from nonplanar developable surfaces. The impossibility of flat foldability inherent to non-Euclidean origami results in two disconnected solution branches each with the same angular deficiency but opposite handedness. We show that these regions can be connected via "crease stretching" wherein the creases exhibit extensibility in addition to torsional stiffness. We further reveal that crease stretching acts as an energy storage method capable of passive deployment and control. Specifically, we show that in a Miura-Ori system with a single stretchable crease, this is achieved via two unique, easy to realize, equilibrium folding pathways for a certain wide set of parameters. In particular, we demonstrate that this connection mostly preserves the stable states of the non-Euclidean system, while resulting a third stable state enabled only by the interaction of crease torsion and stretching. Finally, we show that this simplified model can be used as an efficient and robust tool for inverse design of multistable origami based on closed-form predictions that yield the system parameters required to attain multiple, desired stable shapes. This facilitates the implementation of multistable origami for applications in architecture materials, robotics, and deployable structures.

==> supp/figs/tikz/beta-g.tex <==
\begin{tikzpicture}

    % define coordinates
    \coordinate (a) at (0,0);
    \coordinate (b) at (4,0);
    \coordinate (beta) at (1.2,0);
    \coordinate (yMargin) at (0,0.5);
    \coordinate (xMargin) at (0.5,0);

    % labels
    \node at ($(a) - (yMargin)$) {$g_I = 0$};
    \node at ($(b) - (yMargin)$) {$g_S = \frac{\pi}{2}$};
    \node at ($(beta) - (yMargin)$) {$\beta$};
    \node at ($(beta) + (yMargin)$) {$\alpha = \varphi = \pi$};

    % number line
    \draw[latex-latex] ($(a) - (xMargin)$) -- ($(b) + (xMargin)$);

    % thick line
    \draw[very thick] (a) -- (b);
    
    % nodes
    \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=5pt] at (a) {};
    \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=5pt] at (b) {};
    \node[circle,draw=white, fill=black, inner sep=0pt,minimum size=5pt] at (beta) {};

\end{tikzpicture}

==> supp/figs/tikz/bounded-phi-alpha.tex <==
\begin{tikzpicture}

    \tikzmath{
        real \b, \g;
        \b = 5;             % degree
        \g  = deg(3*pi/4) ;  % degree
    }
    
    \begin{axis}[
        legend style={legend pos=north west},
        xlabel = {$\alpha$},
        ylabel = {$\varphi$},
    ]
    
    % lower
    
    \addplot
    [
        densely dashed,
        domain=0:pi, 
        samples=100, 
        color=blue,
    ]
    {
        rad(2*atan(-sin(deg(x))/(cot(\g +\b/2)*sin(\g)+ cos(\g)*cos(deg(x)))))
    };

    % upper
    
    \addplot
    [
        loosely dashed,
        domain=pi:2*pi, 
        samples=100, 
        color=blue,
    ]
    {
        2*pi + rad(2*atan(-sin(deg(x))/(cot(\g +\b/2)*sin(\g)+ cos(\g)*cos(deg(x)))))
    };

    % left
    \addplot
    [
        densely dotted,
        domain=0:pi, 
        samples=100, 
        color=blue,
    ]
    {
        pi - rad(2*atan((tan(\g +\b/2)*sin(\g)- cos(\g)*cos(deg(x)))/sin(deg(x))))
    };

    % right

    \addplot
    [
        densely dotted,
        domain=pi+0.01:2*pi, 
        samples=100, 
        color=blue,
    ]
    {
        pi - rad(2*atan((tan(\g +\b/2)*sin(\g)- cos(\g)*cos(deg(x)))/sin(deg(x))))
    };
    
    \addlegendentry{$\varphi_I, n = 0$}
    \addlegendentry{$\varphi_I, n = 1$}
    \addlegendentry{$\varphi_S$}

    \draw (pi,pi) node[] {valid regime (closed)};
    
    % \fill[red] (0,0) circle (3pt) node[below left = 2pt] {A};
    % \fill[red] (pi,0) circle (3pt) node[below right = 2pt] {B};

    \addplot[draw=blue!0,mark=*,mark options={color=blue!70}] coordinates {(0,0) (pi,0) (pi,2*pi) (2*pi,2*pi)};

    % \draw (0,0) node[] {A}

    \draw (0,0) node[below right] {A: (0,0)};
    \draw (pi,0) node[below right] {B: ($\pi$,0)};
    \draw (pi,2*pi) node[below ] {C: ($\pi$,$2\pi$)};
    \draw (2*pi,2*pi) node[below left] {D: ($2\pi$,$2\pi$)};

    

    \end{axis}
    

    

    % \draw (0,0)  
    
    % node[size=0.2cm,draw=red,fill= red,circle,dashed,label ={[red] below:$A:{0,0}$}] {};
    % \draw (0,0)  node[minimum size=1cm,draw=red,circle,label = below:$A:{0,0}$] {};

\end{tikzpicture}

==> supp/figs/tikz/lower-g.tex <==
\begin{tikzpicture}

    % define coordinates
    \coordinate (a) at (0,0);
    \coordinate (b) at (4,0);
    \coordinate (yMargin) at (0,0.5);
    \coordinate (xMargin) at (0.5,0);

    % labels
    \node at ($(a) - (yMargin)$) {$g_I = 0$};
    \node at ($(b) - (yMargin)$) {$g_S = \frac{\pi}{2}$};

    % number line
    \draw[latex-latex] ($(a) - (xMargin)$) -- ($(b) + (xMargin)$);

    % thick line
    \draw[very thick] (a) -- (b);
    
    % nodes
    \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=5pt] at (a) {};
    \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=5pt] at (b) {};

\end{tikzpicture}

==> supp/figs/tikz/triangle.tex <==
\begin{tikzpicture}

    % define coordinates
    \coordinate (o) at (0,0);
    \coordinate (c) at (6,-2.5);
    \coordinate (d) at (6,2.5);

    \draw 
    (o) node[left]{$O$} 
    -- 
    (c) node[below]{$C$} 
    -- node[left]{$x$}
    (d) node[above]{$D$} 
    -- 
    cycle;
    \pic [draw, -,angle radius = 6.5cm, "$X$",right,angle eccentricity=1] {angle = c--o--d} ;
     \pic [draw, ->,angle radius = 1.55cm, fill = teal!30,"$X$", right,angle eccentricity=1] {angle = c--o--d} ;

    % [label=below:$O$] (o) -- (c) -- [label=above:$D$] (d) -- cycle;
   
        


% note: need to add the arc length from D to C of the angle X
\end{tikzpicture}


% [my angle/.style = {draw, fill=teal!30,
%                    angle radius=7mm, 
%                    angle eccentricity=1.1, 
%                    right, inner sep=1pt,
%                    font=\footnotesize} 
%                    ]

% \draw   (0,0) coordinate[label=below:$O$] (o) -- 
%         (4,-2) coordinate[label=below:$C$] (c) -- node[right] {$x$}
%         (4,2) coordinate[label=above:$D$] (d) -- cycle;
% \pic[my angle, "$X$"] {angle = c--o--d};

==> supp/figs/tikz/upper-g.tex <==
\begin{tikzpicture}

    % define coordinates
    \coordinate (a) at (0,0);
    \coordinate (b) at (4,0);
    \coordinate (yMargin) at (0,0.5);
    \coordinate (xMargin) at (0.5,0);

    % labels
    \node at ($(a) - (yMargin)$) {$g_S = \frac{\pi}{2}$};
    \node at ($(b) - (yMargin)$) {$g_I = \pi$};

    % number line
    \draw[latex-latex] ($(a) - (xMargin)$) -- ($(b) + (xMargin)$);

    % thick line
    \draw[very thick] (a) -- (b);
    
    % nodes
    \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=5pt] at (a) {};
    \node[circle,draw=black, fill=white, inner sep=0pt,minimum size=5pt] at (b) {};

\end{tikzpicture}

==> supp/figs/tikz/valid-beta-gamma.tex <==
\begin{tikzpicture}
    \begin{axis}
    [
        axis lines = left,
        legend style={legend pos=south east},
        xlabel = $\beta$,
        ylabel = $\gamma$,
        ymin = 0,
        xmax = pi
    ]

    % shaded region

    \draw[draw =  none, fill=gray!20] (0,3*pi/4) -- (pi/2,5*pi/8) -- (pi/2,3*pi/4) -- (0,pi) -- (0,3*pi/4) ;
    
    % blue line
    \addplot
    [
        domain=0:pi, 
        range = 0:pi,
        samples=100, 
        color = blue
    ]
    { pi-x/2 };
    \addlegendentry{$\gamma = \pi - \frac{\beta}{2}$}

    % orange line
    \addplot
    [
        domain=0:pi, 
        samples=100, 
        color = orange
    ]
    { 3*pi/4 - x/4 };
    \addlegendentry{$\gamma = \frac{3\pi}{4} - \frac{\beta}{4}$}

    % gamma = pi
    \addplot
    [
        dashed,
        domain=0:pi, 
        samples=100, 
    ]
    { pi/2 };
    \addlegendentry{$\gamma = \pi/2$}

    % beta = pi
    \addplot
    [
        dash dot,
        samples=50,
        smooth,
        domain=0:6,magenta
    ]
    coordinates
    {
        (pi/2,0)
        (pi/2,pi)
    };
    \addlegendentry{$\beta = \pi/2$}

    

    % \draw[fill=gray!50] plot[smooth, samples=100, domain=1:e] (\x,ln \x) -| (0,0) -- cycle;


    \end{axis}
\end{tikzpicture}
